Unified Learning of Temporal Task Structure and Action Timing for Bimanual Robot Manipulation

Bimanual manipulation requires both temporal task structure - which actions precede or overlap others - and concrete timing - when each action starts and how long it takes. Symbolic relations enable high-level reasoning about task structure and alternative execution sequences, while concrete timing parameters are essential for coordinating two hands at the execution level. Existing approaches address these two levels in isolation, leaving a gap between task planning and movement synchronization. This work presents an approach for learning symbolic and subsymbolic temporal task constraints from human demonstrations and deriving executable, temporally parametrized plans for bimanual manipulation. Specifically, our contributions are (i) a 3-D representation of timings with methods based on multivariate Gaussian Mixture Models to represent temporal relationships between actions on a subsymbolic level, (ii) a method based on the Davis-Putnam-Logemann-Loveland algorithm that finds and ranks all contradiction-free Allen relation assignments of a task, representing its modes, and (iii) an optimization-based planning system combining the identified symbolic and subsymbolic temporal task constraints to derive parametrized plans for robot execution. We quantitatively evaluate our approach and show that the inferred symbolic task constraints are more accurate than those of prior heuristic approaches and that the generated plans are temporally closer to human demonstrations than the most characteristic demonstration. Additionally, we qualitatively demonstrate its applicability through orchestrated task executions in simulation and on real robots.

==> figures/allen_relations_in_timing_space.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'allen_relations_in_timing_space.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.97215427bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6367632)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{allen_relations_in_timing_space.pdf}}%
    \put(0.51487812,0.61782905){\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}$\vartimingspaceoffset$\end{tabular}}}}%
    \put(0.32968121,0.3206962){\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}$\vartimingspacerepralength$\end{tabular}}}}%
    \put(0.79636989,0.36749731){\makebox(0,0)[lt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{l}$\vartimingspacereprblength$\end{tabular}}}}%
    \put(0.87041063,0.5585336){\makebox(0,0)[lt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{l}\scriptsize\textallenbefore\end{tabular}}}}%
    \put(0.87041062,0.42024255){\makebox(0,0)[lt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{l}\scriptsize\textallenstarts\end{tabular}}}}%
    \put(0.87041063,0.28195147){\makebox(0,0)[lt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{l}\scriptsize\textallenduring\end{tabular}}}}%
    \put(0.87041063,0.21280595){\makebox(0,0)[lt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{l}\scriptsize\textallenequals\end{tabular}}}}%
    \put(0.25762658,0.21280595){\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}\scriptsize\textallenoverlappedby\end{tabular}}}}%
    \put(0.25762661,0.42024255){\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}\scriptsize\textallenfinishedby\end{tabular}}}}%
    \put(0.25762659,0.48938808){\makebox(0,0)[rt]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{r}\scriptsize\textallenmeets\end{tabular}}}}%
  \end{picture}%
\endgroup%

